Online and Offline Space-Filling Input Design for Nonlinear System Identification: A Receding Horizon Control-Based Approach

The effectiveness of data-driven techniques heavily depends on the input signal used to generate the estimation data. However, a significant research gap exists in the field of input design for nonlinear dynamic system identification. In particular, existing methods largely overlook the minimization of the generalization error, i.e., model inaccuracies in regions not covered by the estimation dataset. This work addresses this gap by proposing an input design method that embeds a novel optimality criterion within a receding horizon control (RHC)-based optimization framework. The distance-based optimality criterion induces a space-filling design within a user-defined region of interest in a surrogate model's input space, requiring only minimal prior knowledge. Additionally, the method is applicable both online, where model parameters are continuously updated based on process observations, and offline, where a fixed model is employed. The space-filling performance of the proposed strategy is evaluated on an artificial example and compared to state-of-the-art methods, demonstrating superior efficiency in exploring process operating regions.

==> figures/Tikz/LBProgressSequence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mygreen}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{myorange}{rgb}{1.00000,0.64700,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.38\textwidth,
	height=0.1\textwidth,
	at={(0\textwidth,0\textwidth)},
	scale only axis,
	xmin=51,
	xmax=300,
	xtick={ 51, 300},
	xlabel style={font=\color{white!15!black}, yshift=10pt},
	xlabel={$ k $},
	ymin=-0.05,
	ymax=1.05,
	ytick={\empty},
	ylabel={$\mathcal{R}(k)$}, 
	ylabel style={font=\color{white!15!black}, yshift=-0pt}, % Adjust the shift as needed
	axis background/.style={fill=white},
	legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
	]
\addplot [color=mygreen, line width=1.5pt]
  table[row sep=crcr]{%
51	0.206583353174338\\
52	0.206583353174338\\
53	0.206583353174338\\
54	0.206583353174338\\
55	0.206583353174338\\
56	0.206583353174338\\
57	0.206583353174338\\
58	0.206583353174338\\
59	0.206583353174338\\
60	0.206583353174338\\
61	0.206583353174338\\
62	0.206583353174338\\
63	0.206583353174338\\
64	0.206583353174338\\
65	0.206583353174338\\
66	0.206583353174338\\
67	0.206583353174338\\
68	0.206583353174338\\
69	0.206583353174338\\
70	0.206583353174338\\
71	0.206583353174338\\
72	0.206583353174338\\
73	0.206583353174338\\
74	0.206583353174338\\
75	0.206583353174338\\
76	0.206583353174338\\
77	0.206583353174338\\
78	0.203188226163295\\
79	0.203188226163295\\
80	0.203188226163295\\
81	0.203188226163295\\
82	0.203188226163295\\
83	0.203188226163295\\
84	0.203188226163295\\
85	0.203188226163295\\
86	0.203188226163295\\
87	0.203188226163295\\
88	0.203188226163295\\
89	0.203188226163295\\
90	0.203188226163295\\
91	0.203188226163295\\
92	0.203188226163295\\
93	0.159285216320784\\
94	0.159285216320784\\
95	0.159285216320784\\
96	0.159285216320784\\
97	0.159285216320784\\
98	0.159285216320784\\
99	0.159285216320784\\
100	0.159285216320784\\
101	0.159285216320784\\
102	0.159285216320784\\
103	0.159285216320784\\
104	0.159285216320784\\
105	0.159285216320784\\
106	0.159285216320784\\
107	0.159285216320784\\
108	0.159285216320784\\
109	0.159285216320784\\
110	0.159285216320784\\
111	0.159285216320784\\
112	0.159285216320784\\
113	0.159285216320784\\
114	0.159285216320784\\
115	0.159285216320784\\
116	0.159285216320784\\
117	0.159285216320784\\
118	0.159285216320784\\
119	0.159285216320784\\
120	0.159285216320784\\
121	0.159285216320784\\
122	0.159285216320784\\
123	0.159285216320784\\
124	0.159285216320784\\
125	0.159285216320784\\
126	0.159285216320784\\
127	0.159285216320784\\
128	0.159285216320784\\
129	0.159285216320784\\
130	0.159285216320784\\
131	0.159285216320784\\
132	0.159285216320784\\
133	0.159285216320784\\
134	0.159285216320784\\
135	0.159285216320784\\
136	0.159285216320784\\
137	0.102541439826455\\
138	0.102541439826455\\
139	0.102541439826455\\
140	0.102541439826455\\
141	0.102541439826455\\
142	0.102541439826455\\
143	0.102541439826455\\
144	0.102541439826455\\
145	0.102541439826455\\
146	0.102541439826455\\
147	0.102541439826455\\
148	0.102541439826455\\
149	0.102541439826455\\
150	0.102541439826455\\
151	0.102541439826455\\
152	0.102541439826455\\
153	0.102541439826455\\
154	0.102541439826455\\
155	0.102541439826455\\
156	0.102541439826455\\
157	0.102541439826455\\
158	0.102541439826455\\
159	0.102541439826455\\
160	0.102541439826455\\
161	0.102541439826455\\
162	0.102541439826455\\
163	0.102541439826455\\
164	0.102541439826455\\
165	0.102541439826455\\
166	0.102541439826455\\
167	0.102541439826455\\
168	0.102541439826455\\
169	0.102541439826455\\
170	0.102541439826455\\
171	0.102541439826455\\
172	0.0886493213516995\\
173	0.0886493213516995\\
174	0.0886493213516995\\
175	0.0886493213516995\\
176	0.0886493213516995\\
177	0.0886493213516995\\
178	0.0886493213516995\\
179	0.0886493213516995\\
180	0.0886493213516995\\
181	0.0886493213516995\\
182	0.0886493213516995\\
183	0.0886493213516995\\
184	0.0886493213516995\\
185	0.0886493213516995\\
186	0.0886493213516995\\
187	0.0886493213516995\\
188	0.0886493213516995\\
189	0.0886493213516995\\
190	0.0886493213516995\\
191	0.0886493213516995\\
192	0.0886493213516995\\
193	0.0886493213516995\\
194	0.0886493213516995\\
195	0.0886493213516995\\
196	0.0886493213516995\\
197	0.0886493213516995\\
198	0.0886493213516995\\
199	0.0886493213516995\\
200	0.0886493213516995\\
201	0.0886493213516995\\
202	0.0886493213516995\\
203	0.0886493213516995\\
204	0.0886493213516995\\
205	0.0489357518288581\\
206	0.0489357518288581\\
207	0.0489357518288581\\
208	0.0489357518288581\\
209	0.0489357518288581\\
210	0.0489357518288581\\
211	0.0489357518288581\\
212	0.0489357518288581\\
213	0.0489357518288581\\
214	0.0489357518288581\\
215	0.0489357518288581\\
216	0.0489357518288581\\
217	0.0489357518288581\\
218	0.0489357518288581\\
219	0.0489357518288581\\
220	0.0489357518288581\\
221	0.0489357518288581\\
222	0.0489357518288581\\
223	0.0489357518288581\\
224	0.0489357518288581\\
225	0.0489357518288581\\
226	0.0489357518288581\\
227	0.0489357518288581\\
228	0.0489357518288581\\
229	0.0489357518288581\\
230	0.0489357518288581\\
231	0.0489357518288581\\
232	0.0489357518288581\\
233	0.0489357518288581\\
234	0.0489357518288581\\
235	0.0489357518288581\\
236	0.0489357518288581\\
237	0.0489357518288581\\
238	0.0489357518288581\\
239	0.0489357518288581\\
240	0.0489357518288581\\
241	0.0489357518288581\\
242	0.0489357518288581\\
243	0.0489357518288581\\
244	0.0489357518288581\\
245	0.0489357518288581\\
246	0.0489357518288581\\
247	0.0489357518288581\\
248	0.0489357518288581\\
249	0.0489357518288581\\
250	0.0489357518288581\\
251	0.0489357518288581\\
252	0.0489357518288581\\
253	0.0489357518288581\\
254	0.0489357518288581\\
255	0.0489357518288581\\
256	0.0489357518288581\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
};
\addlegendentry{$\underline{u}_{{a}}$}

\addplot [color=mylightblue, line width=1.5pt]
  table[row sep=crcr]{%
51	0.21503195328459\\
52	0.21503195328459\\
53	0.21503195328459\\
54	0.21503195328459\\
55	0.21503195328459\\
56	0.211591853507603\\
57	0.211591853507603\\
58	0.211591853507603\\
59	0.211591853507603\\
60	0.211591853507603\\
61	0.206202696755991\\
62	0.206202696755991\\
63	0.206202696755991\\
64	0.206202696755991\\
65	0.206202696755991\\
66	0.206202696755991\\
67	0.206202696755991\\
68	0.206202696755991\\
69	0.206202696755991\\
70	0.206202696755991\\
71	0.206202696755991\\
72	0.206202696755991\\
73	0.206202696755991\\
74	0.206202696755991\\
75	0.206202696755991\\
76	0.206202696755991\\
77	0.206202696755991\\
78	0.206202696755991\\
79	0.206202696755991\\
80	0.206202696755991\\
81	0.206202696755991\\
82	0.206202696755991\\
83	0.206202696755991\\
84	0.206202696755991\\
85	0.206202696755991\\
86	0.206202696755991\\
87	0.206202696755991\\
88	0.206202696755991\\
89	0.129391686922712\\
90	0.129391686922712\\
91	0.129391686922712\\
92	0.129391686922712\\
93	0.129391686922712\\
94	0.129391686922712\\
95	0.129391686922712\\
96	0.129391686922712\\
97	0.129391686922712\\
98	0.129391686922712\\
99	0.129391686922712\\
100	0.129391686922712\\
101	0.129391686922712\\
102	0.129391686922712\\
103	0.129391686922712\\
104	0.129391686922712\\
105	0.129391686922712\\
106	0.129391686922712\\
107	0.129391686922712\\
108	0.129391686922712\\
109	0.129391686922712\\
110	0.129391686922712\\
111	0.129391686922712\\
112	0.129391686922712\\
113	0.129391686922712\\
114	0.129391686922712\\
115	0.129391686922712\\
116	0.129391686922712\\
117	0.129391686922712\\
118	0.129391686922712\\
119	0.129391686922712\\
120	0.129391686922712\\
121	0.129391686922712\\
122	0.129391686922712\\
123	0.129391686922712\\
124	0.129391686922712\\
125	0.129391686922712\\
126	0.129391686922712\\
127	0.129391686922712\\
128	0.129391686922712\\
129	0.129391686922712\\
130	0.129391686922712\\
131	0.129391686922712\\
132	0.129391686922712\\
133	0.129391686922712\\
134	0.129391686922712\\
135	0.129391686922712\\
136	0.129391686922712\\
137	0.129391686922712\\
138	0.129391686922712\\
139	0.129391686922712\\
140	0.129391686922712\\
141	0.129391686922712\\
142	0.129391686922712\\
143	0.129391686922712\\
144	0.129391686922712\\
145	0.129391686922712\\
146	0.129391686922712\\
147	0.129391686922712\\
148	0.129391686922712\\
149	0.129391686922712\\
150	0.129391686922712\\
151	0.129391686922712\\
152	0.129391686922712\\
153	0.129391686922712\\
154	0.129391686922712\\
155	0.129391686922712\\
156	0.129391686922712\\
157	0.129391686922712\\
158	0.129391686922712\\
159	0.129391686922712\\
160	0.129391686922712\\
161	0.129391686922712\\
162	0.129391686922712\\
163	0.129391686922712\\
164	0.129391686922712\\
165	0.129391686922712\\
166	0.129391686922712\\
167	0.129391686922712\\
168	0.129391686922712\\
169	0.111690505518741\\
170	0.111690505518741\\
171	0.111690505518741\\
172	0.111690505518741\\
173	0.111690505518741\\
174	0.111690505518741\\
175	0.111690505518741\\
176	0.0725617845185793\\
177	0.0725617845185793\\
178	0.0725617845185793\\
179	0.0725617845185793\\
180	0.0725617845185793\\
181	0.0725617845185793\\
182	0.0725617845185793\\
183	0.0725617845185793\\
184	0.0725617845185793\\
185	0.0725617845185793\\
186	0.0725617845185793\\
187	0.0725617845185793\\
188	0.0725617845185793\\
189	0.0725617845185793\\
190	0.0725617845185793\\
191	0.0725617845185793\\
192	0.0725617845185793\\
193	0.0725617845185793\\
194	0.0725617845185793\\
195	0.0725617845185793\\
196	0.0725617845185793\\
197	0.0725617845185793\\
198	0.0725617845185793\\
199	0.0725617845185793\\
200	0.0725617845185793\\
201	0.0725617845185793\\
202	0.0725617845185793\\
203	0.0725617845185793\\
204	0.0725617845185793\\
205	0.0725617845185793\\
206	0.0725617845185793\\
207	0.0725617845185793\\
208	0.0725617845185793\\
209	0.0725617845185793\\
210	0.0725617845185793\\
211	0.0725617845185793\\
212	0.0725617845185793\\
213	0.0725617845185793\\
214	0.0725617845185793\\
215	0.0725617845185793\\
216	0.0725617845185793\\
217	0.0725617845185793\\
218	0.0725617845185793\\
219	0.0725617845185793\\
220	0.0725617845185793\\
221	0.0725617845185793\\
222	0.0725617845185793\\
223	0.0725617845185793\\
224	0.0725617845185793\\
225	0.0725617845185793\\
226	0.0725617845185793\\
227	0.0725617845185793\\
228	0.0725617845185793\\
229	0.0725617845185793\\
230	0.0725617845185793\\
231	0.0725617845185793\\
232	0.0725617845185793\\
233	0.0725617845185793\\
234	0.0725617845185793\\
235	0.0725617845185793\\
236	0.0725617845185793\\
237	0.0725617845185793\\
238	0.0725617845185793\\
239	0.0725617845185793\\
240	0.0725617845185793\\
241	0.0725617845185793\\
242	0.0725617845185793\\
243	0.0725617845185793\\
244	0.0725617845185793\\
245	0.0725617845185793\\
246	0.0725617845185793\\
247	0.0725617845185793\\
248	0.0725617845185793\\
249	0.0725617845185793\\
250	0.0725617845185793\\
251	0.0725617845185793\\
252	0.0725617845185793\\
253	0.0725617845185793\\
254	0.0725617845185793\\
255	0.0725617845185793\\
256	0.0725617845185793\\
257	0.0725617845185793\\
258	0.0725617845185793\\
259	0.0725617845185793\\
260	0.0725617845185793\\
261	0.0725617845185793\\
262	0.0725617845185793\\
263	0.0725617845185793\\
264	0.0725617845185793\\
265	0.0725617845185793\\
266	0.0725617845185793\\
267	0.0725617845185793\\
268	0.0725617845185793\\
269	0.0725617845185793\\
270	0.0725617845185793\\
271	0.0725617845185793\\
272	0.0725617845185793\\
273	0.0725617845185793\\
274	0.0725617845185793\\
275	0.0725617845185793\\
276	0.0725617845185793\\
277	0.0725617845185793\\
278	0.0725617845185793\\
279	0.0725617845185793\\
280	0.0725617845185793\\
281	0.0725617845185793\\
282	0.0725617845185793\\
283	0.0725617845185793\\
284	0.0725617845185793\\
285	0.0725617845185793\\
286	0.0725617845185793\\
287	0.0725617845185793\\
288	0.0725617845185793\\
289	0.0725617845185793\\
290	0.0725617845185793\\
291	0.0725617845185793\\
292	0.0725617845185793\\
293	0.0725617845185793\\
294	0.0725617845185793\\
295	0.0725617845185793\\
296	0.0725617845185793\\
297	0.0725617845185793\\
298	0.0725617845185793\\
299	0.0725617845185793\\
300	0.0725617845185793\\
};
\addlegendentry{$\underline{u}_{{f}}$}

\addplot [color=myviolet, line width=1.5pt]
  table[row sep=crcr]{%
51	1\\
52	1\\
53	0.97075836782778\\
54	0.97075836782778\\
55	0.97075836782778\\
56	0.97075836782778\\
57	0.97075836782778\\
58	0.97075836782778\\
59	0.97075836782778\\
60	0.97075836782778\\
61	0.97075836782778\\
62	0.97075836782778\\
63	0.97075836782778\\
64	0.97075836782778\\
65	0.97075836782778\\
66	0.97075836782778\\
67	0.97075836782778\\
68	0.97075836782778\\
69	0.453509720740299\\
70	0.453509720740299\\
71	0.453509720740299\\
72	0.453509720740299\\
73	0.453509720740299\\
74	0.453509720740299\\
75	0.453509720740299\\
76	0.453509720740299\\
77	0.262670637609852\\
78	0.262670637609852\\
79	0.262670637609852\\
80	0.262670637609852\\
81	0.262670637609852\\
82	0.262670637609852\\
83	0.262670637609852\\
84	0.262670637609852\\
85	0.262670637609852\\
86	0.262670637609852\\
87	0.262670637609852\\
88	0.262670637609852\\
89	0.262670637609852\\
90	0.262670637609852\\
91	0.262670637609852\\
92	0.262670637609852\\
93	0.262670637609852\\
94	0.262670637609852\\
95	0.262670637609852\\
96	0.262670637609852\\
97	0.262670637609852\\
98	0.262670637609852\\
99	0.262670637609852\\
100	0.262670637609852\\
101	0.262670637609852\\
102	0.262670637609852\\
103	0.262670637609852\\
104	0.262670637609852\\
105	0.262670637609852\\
106	0.262670637609852\\
107	0.262670637609852\\
108	0.262670637609852\\
109	0.262670637609852\\
110	0.262670637609852\\
111	0.262670637609852\\
112	0.262670637609852\\
113	0.262670637609852\\
114	0.262670637609852\\
115	0.262670637609852\\
116	0.262670637609852\\
117	0.262670637609852\\
118	0.262670637609852\\
119	0.262670637609852\\
120	0.262670637609852\\
121	0.262670637609852\\
122	0.262670637609852\\
123	0.262670637609852\\
124	0.262670637609852\\
125	0.262670637609852\\
126	0.262670637609852\\
127	0.262670637609852\\
128	0.262670637609852\\
129	0.262670637609852\\
130	0.262670637609852\\
131	0.262670637609852\\
132	0.262670637609852\\
133	0.262670637609852\\
134	0.262670637609852\\
135	0.262670637609852\\
136	0.262670637609852\\
137	0.262670637609852\\
138	0.262670637609852\\
139	0.262670637609852\\
140	0.262670637609852\\
141	0.262670637609852\\
142	0.262670637609852\\
143	0.262670637609852\\
144	0.262670637609852\\
145	0.262670637609852\\
146	0.262670637609852\\
147	0.262670637609852\\
148	0.262670637609852\\
149	0.262670637609852\\
150	0.262670637609852\\
151	0.262670637609852\\
152	0.262670637609852\\
153	0.262670637609852\\
154	0.262670637609852\\
155	0.262670637609852\\
156	0.262670637609852\\
157	0.262670637609852\\
158	0.262670637609852\\
159	0.262670637609852\\
160	0.262670637609852\\
161	0.262670637609852\\
162	0.262670637609852\\
163	0.262670637609852\\
164	0.262670637609852\\
165	0.262670637609852\\
166	0.186054124504917\\
167	0.186054124504917\\
168	0.186054124504917\\
169	0.186054124504917\\
170	0.186054124504917\\
171	0.186054124504917\\
172	0.186054124504917\\
173	0.186054124504917\\
174	0.186054124504917\\
175	0.186054124504917\\
176	0.186054124504917\\
177	0.186054124504917\\
178	0.186054124504917\\
179	0.186054124504917\\
180	0.186054124504917\\
181	0.186054124504917\\
182	0.186054124504917\\
183	0.186054124504917\\
184	0.186054124504917\\
185	0.186054124504917\\
186	0.186054124504917\\
187	0.186054124504917\\
188	0.186054124504917\\
189	0.186054124504917\\
190	0.186054124504917\\
191	0.186054124504917\\
192	0.186054124504917\\
193	0.186054124504917\\
194	0.186054124504917\\
195	0.186054124504917\\
196	0.186054124504917\\
197	0.186054124504917\\
198	0.186054124504917\\
199	0.186054124504917\\
200	0.186054124504917\\
201	0.186054124504917\\
202	0.186054124504917\\
203	0.186054124504917\\
204	0.186054124504917\\
205	0.186054124504917\\
206	0.186054124504917\\
207	0.186054124504917\\
208	0.186054124504917\\
209	0.186054124504917\\
210	0.186054124504917\\
211	0.186054124504917\\
212	0.186054124504917\\
213	0.186054124504917\\
214	0.186054124504917\\
215	0.186054124504917\\
216	0.186054124504917\\
217	0.186054124504917\\
218	0.186054124504917\\
219	0.186054124504917\\
220	0.186054124504917\\
221	0.186054124504917\\
222	0.186054124504917\\
223	0.186054124504917\\
224	0.186054124504917\\
225	0.186054124504917\\
226	0.186054124504917\\
227	0.186054124504917\\
228	0.186054124504917\\
229	0.186054124504917\\
230	0.186054124504917\\
231	0.186054124504917\\
232	0.186054124504917\\
233	0.186054124504917\\
234	0.186054124504917\\
235	0.186054124504917\\
236	0.186054124504917\\
237	0.186054124504917\\
238	0.186054124504917\\
239	0.186054124504917\\
240	0.186054124504917\\
241	0.186054124504917\\
242	0.186054124504917\\
243	0.186054124504917\\
244	0.186054124504917\\
245	0.186054124504917\\
246	0.186054124504917\\
247	0.186054124504917\\
248	0.186054124504917\\
249	0.186054124504917\\
250	0.186054124504917\\
251	0.186054124504917\\
252	0.186054124504917\\
253	0.186054124504917\\
254	0.186054124504917\\
255	0.186054124504917\\
256	0.186054124504917\\
257	0.186054124504917\\
258	0.186054124504917\\
259	0.186054124504917\\
260	0.186054124504917\\
261	0.186054124504917\\
262	0.186054124504917\\
263	0.186054124504917\\
264	0.186054124504917\\
265	0.186054124504917\\
266	0.186054124504917\\
267	0.186054124504917\\
268	0.186054124504917\\
269	0.186054124504917\\
270	0.186054124504917\\
271	0.186054124504917\\
272	0.186054124504917\\
273	0.180373527666099\\
274	0.180373527666099\\
275	0.180373527666099\\
276	0.180373527666099\\
277	0.180373527666099\\
278	0.180373527666099\\
279	0.180373527666099\\
280	0.180373527666099\\
281	0.180373527666099\\
282	0.180373527666099\\
283	0.180373527666099\\
284	0.180373527666099\\
285	0.180373527666099\\
286	0.180373527666099\\
287	0.180373527666099\\
288	0.180373527666099\\
289	0.180373527666099\\
290	0.180373527666099\\
291	0.180373527666099\\
292	0.180373527666099\\
293	0.180373527666099\\
294	0.180373527666099\\
295	0.180373527666099\\
296	0.180373527666099\\
297	0.180373527666099\\
298	0.180373527666099\\
299	0.180373527666099\\
300	0.180373527666099\\
};
\addlegendentry{$\underline{u}_{\mathrm{IDSFID}}$}

\addplot [color=myorange, line width=1.5pt]
  table[row sep=crcr]{%
51	0.686976361085844\\
52	0.686976361085844\\
53	0.686976361085844\\
54	0.686976361085844\\
55	0.686976361085844\\
56	0.686976361085844\\
57	0.686976361085844\\
58	0.686976361085844\\
59	0.686976361085844\\
60	0.686976361085844\\
61	0.665274537083017\\
62	0.665274537083017\\
63	0.665274537083017\\
64	0.665274537083017\\
65	0.604264652009109\\
66	0.604264652009109\\
67	0.604264652009109\\
68	0.604264652009109\\
69	0.604264652009109\\
70	0.604264652009109\\
71	0.604264652009109\\
72	0.604264652009109\\
73	0.604264652009109\\
74	0.493034681825457\\
75	0.493034681825457\\
76	0.493034681825457\\
77	0.493034681825457\\
78	0.493034681825457\\
79	0.493034681825457\\
80	0.493034681825457\\
81	0.493034681825457\\
82	0.493034681825457\\
83	0.493034681825457\\
84	0.493034681825457\\
85	0.493034681825457\\
86	0.493034681825457\\
87	0.493034681825457\\
88	0.493034681825457\\
89	0.493034681825457\\
90	0.493034681825457\\
91	0.493034681825457\\
92	0.493034681825457\\
93	0.493034681825457\\
94	0.493034681825457\\
95	0.493034681825457\\
96	0.493034681825457\\
97	0.493034681825457\\
98	0.493034681825457\\
99	0.493034681825457\\
100	0.493034681825457\\
101	0.493034681825457\\
102	0.493034681825457\\
103	0.493034681825457\\
104	0.493034681825457\\
105	0.493034681825457\\
106	0.493034681825457\\
107	0.493034681825457\\
108	0.493034681825457\\
109	0.493034681825457\\
110	0.493034681825457\\
111	0.493034681825457\\
112	0.493034681825457\\
113	0.493034681825457\\
114	0.493034681825457\\
115	0.493034681825457\\
116	0.493034681825457\\
117	0.493034681825457\\
118	0.493034681825457\\
119	0.493034681825457\\
120	0.493034681825457\\
121	0.493034681825457\\
122	0.493034681825457\\
123	0.493034681825457\\
124	0.493034681825457\\
125	0.493034681825457\\
126	0.493034681825457\\
127	0.493034681825457\\
128	0.493034681825457\\
129	0.493034681825457\\
130	0.493034681825457\\
131	0.493034681825457\\
132	0.493034681825457\\
133	0.493034681825457\\
134	0.493034681825457\\
135	0.493034681825457\\
136	0.493034681825457\\
137	0.493034681825457\\
138	0.493034681825457\\
139	0.493034681825457\\
140	0.493034681825457\\
141	0.493034681825457\\
142	0.493034681825457\\
143	0.493034681825457\\
144	0.493034681825457\\
145	0.493034681825457\\
146	0.493034681825457\\
147	0.493034681825457\\
148	0.493034681825457\\
149	0.493034681825457\\
150	0.493034681825457\\
151	0.493034681825457\\
152	0.493034681825457\\
153	0.493034681825457\\
154	0.493034681825457\\
155	0.493034681825457\\
156	0.493034681825457\\
157	0.493034681825457\\
158	0.493034681825457\\
159	0.493034681825457\\
160	0.493034681825457\\
161	0.493034681825457\\
162	0.493034681825457\\
163	0.493034681825457\\
164	0.493034681825457\\
165	0.493034681825457\\
166	0.493034681825457\\
167	0.493034681825457\\
168	0.493034681825457\\
169	0.493034681825457\\
170	0.283570395124365\\
171	0.283570395124365\\
172	0.283570395124365\\
173	0.283570395124365\\
174	0.283570395124365\\
175	0.283570395124365\\
176	0.283570395124365\\
177	0.283570395124365\\
178	0.283570395124365\\
179	0.283570395124365\\
180	0.283570395124365\\
181	0.283570395124365\\
182	0.283570395124365\\
183	0.229661357188307\\
184	0.229661357188307\\
185	0.229661357188307\\
186	0.229661357188307\\
187	0.229661357188307\\
188	0.229661357188307\\
189	0.229661357188307\\
190	0.229661357188307\\
191	0.229661357188307\\
192	0.229661357188307\\
193	0.229661357188307\\
194	0.229661357188307\\
195	0.229661357188307\\
196	0.229661357188307\\
197	0.229661357188307\\
198	0.229661357188307\\
199	0.229661357188307\\
200	0.229661357188307\\
201	0.229661357188307\\
202	0.229661357188307\\
203	0.229661357188307\\
204	0.229661357188307\\
205	0.229661357188307\\
206	0.229661357188307\\
207	0.229661357188307\\
208	0.229661357188307\\
209	0.229661357188307\\
210	0.229661357188307\\
211	0.229661357188307\\
212	0.229661357188307\\
213	0.229661357188307\\
214	0.229661357188307\\
215	0.229661357188307\\
216	0.229661357188307\\
217	0.229661357188307\\
218	0.229661357188307\\
219	0.229661357188307\\
220	0.229661357188307\\
221	0.229661357188307\\
222	0.229661357188307\\
223	0.229661357188307\\
224	0.229661357188307\\
225	0.229661357188307\\
226	0.229661357188307\\
227	0.229661357188307\\
228	0.229661357188307\\
229	0.229661357188307\\
230	0.229661357188307\\
231	0.229661357188307\\
232	0.229661357188307\\
233	0.229661357188307\\
234	0.229661357188307\\
235	0.229661357188307\\
236	0.229661357188307\\
237	0.229661357188307\\
238	0.229661357188307\\
239	0.229661357188307\\
240	0.229661357188307\\
241	0.229661357188307\\
242	0.229400158685122\\
243	0.229400158685122\\
244	0.229400158685122\\
245	0.229400158685122\\
246	0.229400158685122\\
247	0.229400158685122\\
248	0.229400158685122\\
249	0.229400158685122\\
250	0.229400158685122\\
251	0.229400158685122\\
252	0.229400158685122\\
253	0.229400158685122\\
254	0.229400158685122\\
255	0.229400158685122\\
256	0.229400158685122\\
257	0.229400158685122\\
258	0.229400158685122\\
259	0.229400158685122\\
260	0.229400158685122\\
261	0.229400158685122\\
262	0.229400158685122\\
263	0.229400158685122\\
264	0.229400158685122\\
265	0.229400158685122\\
266	0.229400158685122\\
267	0.229400158685122\\
268	0.229400158685122\\
269	0.229400158685122\\
270	0.229400158685122\\
271	0.229400158685122\\
272	0.229400158685122\\
273	0.229400158685122\\
274	0.229400158685122\\
275	0.229400158685122\\
276	0.229400158685122\\
277	0.229400158685122\\
278	0.229400158685122\\
279	0.229400158685122\\
280	0.229400158685122\\
281	0.229400158685122\\
282	0.229400158685122\\
283	0.229400158685122\\
284	0.229400158685122\\
285	0.229400158685122\\
286	0.229400158685122\\
287	0.229400158685122\\
288	0.229400158685122\\
289	0.229400158685122\\
290	0.229400158685122\\
291	0.229400158685122\\
292	0.229400158685122\\
293	0.229400158685122\\
294	0.229400158685122\\
295	0.229400158685122\\
296	0.229400158685122\\
297	0.229400158685122\\
298	0.229400158685122\\
299	0.229400158685122\\
300	0.229400158685122\\
};
\addlegendentry{$\underline{u}_{\mathrm{APRBS}}$}

\end{axis}
\end{tikzpicture}%

==> figures/Tikz/ModelBased_vs_ModelFree2.tex <==


\begin{tikzpicture}[xscale=0.72, yscale=0.8]
	\def\t{0.056} % stem half-thickness
	
	%%% GROUPS
	
	% Outer Rectangle
	\draw[thick,mylightgray!60!black,fill=mylightgray!90,rounded corners=7,opacity=0.2]
   (-0.6,-2.3) rectangle (11.3,2.4);
   
   % Green Rectangle 
   \draw[thick,mydarkgreen!60!black,fill=mydarkgreen!90,rounded corners=7,opacity=0.2]
	(2.6,-2.2) rectangle (8.1,-0.2);
    \node at ($(2.6,-2.2)!0.5!(8.1,-0.2) + (0,0.4)$) {novel contribution};
	\node[align=center] at ($(8.1,-2.2) + (-1,0.35)$){\footnotesize adaptive \\ \footnotesize modeling};
		\node[align=center] at ($(2.6,-2.2) + (1,0.35)$) {\footnotesize coarse \\ \footnotesize model};
		
	% Yellow Rectangle
\draw[thick,mydarkyellow!60!black,fill=mydarkyellow!90,rounded corners=7,opacity=0.2]
(0,0.2) rectangle (2.4, 2);
	\node[align=center] at ($(0,0.2)!0.5!(2.4, 2) $){\footnotesize APRBS \cite{nelles1995identification},  \\ \footnotesize multisine \cite{pintelon2012system}};
	
	% Orange Rectangle
\draw[thick,mydarkorange!60!black,fill=mydarkorange!90,rounded corners=7,opacity=0.2]
(2.6,0.2) rectangle (5.2, 2);
\node[align=center] at ($(2.6,0.2)!0.5!(5.2, 2) $){\footnotesize Herkersdorf \cite{herkersdorf2024optimized}, \\ \footnotesize Heinz \cite{heinz2018excitation} , \\ \footnotesize Smits \cite{smits2021genetic}};

	% Blue Rectangle
\draw[thick,mydarkblue!60!black,fill=mydarkblue!90,rounded corners=7,opacity=0.2]
(5.5,0.2) rectangle (8.1, 2);
\node[align=center] at ($(5.5,0.2)!0.5!(8.1, 2) $){\footnotesize Vater \cite{vater2024differentiable}, \\ \footnotesize Kiss \cite{kiss2024space}, \\ \footnotesize Liu \cite{liu2025space}};

	% Purple Rectangle
\draw[thick,mypurple!60!black,fill=mypurple!90,rounded corners=7,opacity=0.2]
(8.3,0.2) rectangle (10.7, 2);
\node[align=center] at ($(8.3,0.2)!0.5!(10.7, 2) $){\footnotesize FIM-\\ \footnotesize focused \\ \footnotesize \cite{deflorian2010online, schrangl2020iterative, hametner2013optimal}};

	% Red Rectangle
\draw[thick,mydarkred!60!black,fill=mydarkred!90,rounded corners=7,opacity=0.2]
(8.3,-2.2) rectangle (10.7, -0.2);
\node[align=center] at ($(8.3,-2.2)!0.5!(10.7, -0.2) $){\footnotesize uncertainty-\\ \footnotesize focused \\ \footnotesize \cite{buisson2020actively, sukhija2024optimistic, xie2024online}};
	
%%%%	 Branches
\draw[myCoordinateArrowBoth, myblack, line width=2.5] 
(0,0) node[above, rotate=90] {model-free} 
-- (10.7,0) node[above, rotate=90, yshift=-15pt] {model-based};

	
\end{tikzpicture}


==> figures/Tikz/RegressorSpaceOPTEX_am.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$ u_{a}(k)$},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}, yshift=-5pt},
ylabel={$ {y}_{a}(k)$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mylightblue] table[row sep=crcr]{%
x	y\\
0.506731273119392	0.5\\
0.661018205388072	0.504057739194323\\
0.0905469656044213	0.5719335032546\\
0.345701593001158	0.461417618899854\\
0.0252105453836622	0.402012050407124\\
0.904789121016032	0.322548999356681\\
0.566739801686015	0.453925936307633\\
0.235175085221358	0.500130204026024\\
0.399330485139326	0.414889548635911\\
0.749477115920585	0.380773509990318\\
0.0920755903653076	0.488062461790661\\
0.480075578062857	0.394399690843771\\
0.921901680621822	0.403597625032456\\
0.634502690185953	0.519630326234978\\
0.162163268001594	0.577703786380234\\
0.542362781839473	0.470414715914247\\
0.930582077899303	0.500977256897447\\
0.757023647130125	0.597948852121168\\
0.57858293033606	0.662694893136269\\
0.92726974756813	0.672486725151363\\
0.692980697280184	0.734999968154545\\
0.940225014245625	0.763124656724694\\
0.802201862885301	0.808109869912812\\
0.999999936291865	0.835383586029706\\
0.944340597480826	0.868306866562496\\
0.448449055135447	0.892439330179899\\
0.579934730012845	0.784448419468254\\
0.999999916193018	0.77047132360328\\
0.999999929217459	0.816377055907963\\
0.665239246175775	0.853101642214001\\
0.999999984502583	0.852110919575398\\
0.999999418413843	0.88168873511025\\
0.802964755441445	0.905350967445248\\
0.910602505696433	0.913243571328449\\
0.10382263168141	0.926783020520303\\
0.882507916052482	0.746001014418663\\
0.891879605454967	0.791455284673472\\
0.266949563933339	0.828352503850397\\
0.130254666902731	0.68133733318326\\
0.263521370574024	0.551181513157404\\
0.807326788606848	0.459143617688921\\
0.681340564339375	0.556655912342028\\
0.435376212183158	0.618282004991353\\
0.873722681046532	0.558636697448216\\
0.774417816639518	0.641041515765636\\
0.310583052494839	0.699072063700729\\
0.0377153530804658	0.584776883927652\\
0.253823686964343	0.469262307839804\\
0.0197852385841579	0.392370138523661\\
0.222764759958045	0.314625514991804\\
0.0247245725602856	0.265171899067715\\
0.52249141798608	0.213057888699337\\
0.435121736390865	0.283873982112891\\
0.952742176283818	0.29098921389026\\
0.737193864527607	0.43095057645183\\
0.567706253564504	0.526656081967011\\
0.099335827102337	0.558766657387057\\
0.389422509462682	0.451345309103232\\
0.310037868233052	0.406449388150079\\
0.126038856662964	0.350579143275822\\
0.150390561070539	0.286316687661439\\
0.275227884803458	0.236475115508199\\
0.176182484801765	0.208982977282387\\
0.0541339147902443	0.176495211094276\\
0.265391958244923	0.143335042622286\\
0.00473008329233392	0.133114471063322\\
0.0436789534059404	0.106660975312317\\
0.414617625503422	0.087017734659746\\
0.791781020860304	0.124414499672444\\
0.328919099841772	0.287480831550696\\
0.829275136044094	0.259100434070373\\
0.841074470977906	0.398392415149588\\
0.0400715094968025	0.510695529166944\\
0.96914438989693	0.410094550922359\\
0.444984240486891	0.526913005410062\\
0.869825139028118	0.490258193389788\\
0.488714459732583	0.586099846349904\\
0.335682467102261	0.562088580876419\\
0.16534563826358	0.480244407422465\\
0.396288141671975	0.392680371944845\\
0.170461750011462	0.361905806744311\\
0.661839003683	0.298392593605062\\
0.888442968274957	0.407587035573362\\
0.766162318309749	0.521064866443159\\
0.965053284460722	0.602212936846899\\
0.856057358107718	0.680442739311485\\
0.498008891121984	0.737366320656499\\
0.629695142265081	0.688691720590364\\
0.757734616752685	0.711582410083768\\
0.911051373303319	0.753683615800638\\
0.395172727486385	0.799158005679908\\
0.218005462198893	0.686691028967775\\
0.0662664218812818	0.56234596361037\\
0.603561623120172	0.452562909707705\\
0.117832429941599	0.514235095520058\\
0.197060965173955	0.416753434487592\\
0.0434818819573465	0.344442208008484\\
0.0989757832204151	0.277234424012751\\
0.0353605303692969	0.226100268146374\\
0.207239911869166	0.18222466277569\\
0.0988986381532047	0.157739146881647\\
0.0263777101610357	0.130499925012351\\
0.151617643442546	0.105385055321144\\
0.0186699252414218	0.0918139958698843\\
0.0880788504030638	0.0741379884366875\\
0.203017348081462	0.0630549383557933\\
0.312808658445126	0.0620152351665188\\
0.557992047775648	0.0755421927788937\\
0.437748761830171	0.193197142835376\\
0.661527934499844	0.219707200586386\\
0.315102160414546	0.344568502135112\\
0.849907403873111	0.302015237003897\\
0.691435146882061	0.43421078765707\\
0.702685352556298	0.522216118474635\\
0.956441439354679	0.59456880429126\\
0.971991546661087	0.673971158409029\\
0.999714634887589	0.738127527300603\\
0.738331889674498	0.790491887593448\\
0.940675863459234	0.814437829141231\\
0.050117174443686	0.84918068568243\\
0.949283174732547	0.681308268960853\\
0.827788133265427	0.743056931034989\\
0.972257811297344	0.785444145971472\\
0.999999975468068	0.827316441880522\\
0.999999923292929	0.861853152633676\\
0.570213571802791	0.889482519384285\\
0.846652153561887	0.850187707836739\\
0.999999995008886	0.872524614310274\\
0.973746546518169	0.898019691271064\\
0.937818381757746	0.917435518957606\\
0.703784367400798	0.931449663223022\\
0.217595228268131	0.922137649801473\\
0.64196218502423	0.750662658984461\\
0.854711515590116	0.764554817241375\\
0.954907190679783	0.804566576611078\\
0.969125304207135	0.841904586836632\\
0.902269662342569	0.87236027074272\\
0.958968628428119	0.893641848648326\\
0.34794675157921	0.913335435102793\\
0.926617709780446	0.764087852876435\\
0.491526985298619	0.808249807553204\\
0.750148388412135	0.741495027398374\\
0.151404769815554	0.776720782291928\\
0.879930193427066	0.628867935208338\\
0.440355569806253	0.697597824656282\\
0.542777520934904	0.624498565790272\\
0.0491918806486263	0.624468582324704\\
0.982813639341919	0.501498648676476\\
0.823753621225586	0.600568523403852\\
0.820450169775989	0.671140988698333\\
0.787721539446308	0.727338051194241\\
0.0441596489102742	0.769435315278331\\
0.157775928382053	0.617257472134731\\
0.223476992298377	0.501742486540324\\
0.577592350619617	0.41493823880513\\
0.338673440321794	0.473851467036896\\
0.772338532779439	0.410323979468046\\
0.371913115700873	0.51428108211272\\
0.941814616498781	0.451266179049584\\
0.351590767808229	0.558694412690284\\
0.4298092513684	0.481274581593569\\
0.152191710356334	0.446428442295661\\
0.250458062024788	0.364688271035608\\
0.260379181826887	0.308299115679707\\
0.212621817992638	0.264427897053927\\
0.0553015241652549	0.224010372083671\\
0.118203552765888	0.181398636294127\\
0.14377100535276	0.150505928013762\\
0.189846786152949	0.127381254362935\\
0.052720032324439	0.112323792043041\\
0.0885542575303513	0.0919359210402399\\
0.924768424555359	0.0773174984209216\\
0.556058973120088	0.258744947318068\\
0.342898541382555	0.338793869910069\\
0.0635026256635746	0.303250149935485\\
0.239541610422435	0.245159117384908\\
0.956452105065363	0.21139928965323\\
0.643526396791033	0.367435995680437\\
0.489679451569672	0.458383134861968\\
0.0890614274410357	0.460493169292587\\
0.442206446313303	0.372189185323719\\
0.803721924073966	0.365086577582001\\
0.658828880520484	0.481098378259458\\
0.907368435814165	0.553065012157312\\
0.690178771229683	0.638473455609414\\
0.900486585216092	0.685398599137312\\
0.3787301429954	0.743977387547735\\
0.622045904287422	0.63708547828778\\
0.36555083485776	0.668005292380567\\
0.827831663772988	0.572419679149018\\
0.502357719116716	0.648937678858725\\
0.239463753585969	0.62057262501187\\
0.813843985703944	0.511721303090581\\
0.889816076196618	0.599266287571739\\
0.907702782272044	0.674485766638048\\
0.217198779227893	0.735627406958508\\
0.913316958605245	0.601415321330894\\
0.932606730926578	0.677458507584203\\
0.753428704901421	0.739228399116806\\
0.458437418029586	0.775298862915108\\
0.821568313857708	0.696027544033621\\
0.0843664289971738	0.747336128989799\\
0.587880917121616	0.601426111711285\\
0.4039662379741	0.627359026836794\\
0.482025524296079	0.55247682225501\\
0.212118957079748	0.531209477092946\\
0.189873410532905	0.437387433082143\\
0.204124712492126	0.360330980028186\\
0.179538876805208	0.299936946831143\\
0.740912047827781	0.249523424399848\\
0.972449837113884	0.381996098987051\\
0.296013119777229	0.504565587535677\\
0.246411588415215	0.426641167781324\\
0.693404889403531	0.357377943341346\\
0.769436178412423	0.461102569701317\\
0.0936210690999548	0.554596507261327\\
0.11936873722395	0.447707253796398\\
0.0729200391763813	0.363621076847448\\
0.474949437927601	0.293895305784422\\
0.603019386218496	0.320198320842364\\
0.0764873694601824	0.408148995868039\\
0.10857505831241	0.329688803641712\\
0.126468502408751	0.268588129039074\\
0.219864159737554	0.220749957843286\\
0.187011001009617	0.189778307555988\\
0.0716512362664192	0.162004201136686\\
0.0354512860237468	0.132541560439795\\
0.111136966315889	0.107381393191088\\
0.0335370223191699	0.0908861152923665\\
0.238080993033793	0.0739793512731076\\
0.129271426094775	0.0742912325839501\\
0.760662171004868	0.0654839245946765\\
0.136483863963423	0.237138148692014\\
0.314202727802282	0.196213606685856\\
0.724914699829335	0.183161648414047\\
0.809569343145249	0.326746746903421\\
0.868156515581534	0.45092929985808\\
0.610720342749075	0.554533080422184\\
0.935036487082551	0.598301652107731\\
0.473008999072968	0.676015305789488\\
0.8026285882097	0.624772105623552\\
0.777541086118326	0.688750946791151\\
0.289978953724933	0.737560420694467\\
0.95344644677514	0.612064036193384\\
0.730717980475097	0.687840490348277\\
0.981278839951582	0.731300167033134\\
0.849335832091343	0.784351388427557\\
0.885824687355957	0.820040619480316\\
0.77039822589178	0.850878572776093\\
0.645724632903062	0.866519822267121\\
0.328869612936633	0.858217374790219\\
0.15452036733508	0.715679277850696\\
0.734530096579846	0.58025062722116\\
0.66356272842418	0.645743662789928\\
0.895917427565604	0.68585394777613\\
0.543896840917853	0.744094351151833\\
0.59789516344581	0.720748136232427\\
0.0339045921248769	0.72671013437849\\
0.654296571896752	0.582653437304274\\
0.746889204893113	0.633244355793419\\
0.688897653521708	0.689723163012349\\
0.961430778525967	0.726164055030556\\
0.712474052049631	0.779455279151177\\
0.861196113582981	0.801932382063528\\
0.915378101774387	0.834893943418053\\
0.926795089460898	0.864345152888351\\
0.924242362715137	0.888464106505071\\
0.850511275822194	0.9076369067531\\
0.988308752736297	0.918749298908966\\
0.868259050366257	0.934575134462042\\
0.940940207962564	0.941456141624778\\
0.636644171486782	0.950807207238033\\
0.76710966607387	0.923239038157198\\
0.515354271656504	0.924055269770606\\
0.15651195736895	0.848462823034904\\
0.187076964761223	0.686617284201888\\
0.509893909077703	0.5594808586804\\
0.945424417034441	0.553542263246889\\
0.299666147704266	0.640675498792104\\
0.843898050916446	0.536138766329936\\
0.693128797012482	0.621092889127869\\
0.544047930358949	0.672025391123786\\
0.0319064943073937	0.66317409627916\\
0.651603924828572	0.531744032626251\\
0.0864542680003779	0.591866191122853\\
0.153861037429021	0.477155140314214\\
0.487855534341524	0.389385342010103\\
0.34468355803253	0.404203215323924\\
0.966432451869916	0.355998089353694\\
0.958618618019887	0.483526778294374\\
0.329239464681118	0.585228784804242\\
0.0693066730893268	0.497366158882249\\
0.026006080118428	0.400720664151349\\
0.361836155213519	0.321547054782868\\
0.113173323993844	0.294229131598849\\
0.316790863333471	0.240479929847052\\
0.199677432694672	0.219066020516417\\
0.390300671807264	0.186523677681973\\
0.145828355379842	0.194890382977549\\
0.591857730819187	0.16302561786778\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/RegressorSpaceOPTEX_fm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$ u_{f}(k)$},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}, yshift=-5pt},
ylabel={$ {y}_{f}(k)$},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mylightblue] table[row sep=crcr]{%
x	y\\
0.136381369936296	0.5\\
0.160038624606691	0.406496549926668\\
0.413031485418531	0.333295401590529\\
0.67513563593945	0.320787886433322\\
0.109628717388081	0.42835308539513\\
0.880599252719808	0.347578536096966\\
0.582095058245358	0.472605674639612\\
0.330863307822098	0.521915082135647\\
0.893123862891285	0.447059182300232\\
0.646595995498909	0.552904757273356\\
0.928262602547409	0.607547432307643\\
0.961188195082616	0.683095665655635\\
0.7637612491333	0.744990555405242\\
0.905397502361677	0.781089734307323\\
0.999999941807847	0.820790439086596\\
0.99999987316491	0.856632349203793\\
0.999999984617	0.885305874861125\\
0.515031970754418	0.908244699342893\\
0.999999996165616	0.835622721246769\\
0.916766785505819	0.868498176861317\\
0.999999958963886	0.891297908358765\\
0.755960022553626	0.913038325230469\\
0.302425134535793	0.914643296895405\\
0.0802788452647989	0.75578418218858\\
0.574482568766191	0.607981801700832\\
0.851380668097435	0.626916672963897\\
0.979067550122914	0.69423217145554\\
0.702920500944942	0.754612308005589\\
0.831727836090185	0.780524819456552\\
0.441875048764795	0.815717133608964\\
0.358147938744442	0.719744354554345\\
0.678719181473609	0.61179982564776\\
0.229623917514077	0.66188261731726\\
0.0567008981582433	0.543691482577867\\
0.224567870074241	0.437205536024986\\
0.309787886446179	0.363420729089544\\
0.471171732824845	0.31611067988734\\
0.0321494718422794	0.335792453572833\\
0.212666805589042	0.26984848233436\\
0.0197340537766616	0.228351159624955\\
6.7397587011732e-08	0.183408372212406\\
0.27147838352309	0.146726700162148\\
0.167744603737788	0.136656552661307\\
0.0307380602713375	0.117988439451437\\
0.428421070991707	0.0955486863515912\\
0.2155031841253	0.137213916068843\\
0.580622450176244	0.122518145242007\\
0.113445054035716	0.241220898014205\\
0.35024462062746	0.19808885515642\\
0.459305032709157	0.192454823574682\\
0.740809721560852	0.230224691057526\\
0.964897651774982	0.366544011276187\\
0.563319273775638	0.491901269453044\\
0.866889333337754	0.528886150294943\\
0.922235021242822	0.616819281708191\\
0.999999905970001	0.690223870997847\\
0.958412676555467	0.752179093460758\\
0.999999943284173	0.800142040319339\\
0.999999960195944	0.840113630242389\\
0.999999990979244	0.872090902781098\\
0.998273337653421	0.897672721904694\\
0.649698598031782	0.918076691214565\\
0.999999998456188	0.900463541544072\\
0.870750732599313	0.920370833180462\\
0.960458145507832	0.930247092826524\\
0.114431524523822	0.942681506222332\\
0.615140236048099	0.759313822408458\\
0.21530875136294	0.763594739949287\\
0.310270620887459	0.623603831424502\\
0.602612854705428	0.524345170865229\\
0.793244059728589	0.571320162849794\\
0.418351601988539	0.645141679830911\\
0.502393698324872	0.57247140684571\\
0.710927448651026	0.5594213094604\\
0.908394320464959	0.625663956117999\\
0.0783209855123342	0.696605757010181\\
0.230448749693087	0.560543226842792\\
0.0746660772379541	0.462707836585355\\
0.842920154107628	0.373248159316237\\
0.021164573537069	0.490711369942951\\
0.235251716433161	0.393351457035672\\
0.131610987005936	0.329474977867489\\
0.402158221867226	0.269775849052423\\
0.160091257873025	0.265729024475218\\
0.0582360261833664	0.22068516405319\\
0.0342515007682236	0.178868926783431\\
0.773949749359399	0.144394526186881\\
0.84664354215734	0.301705871564991\\
0.933358946477309	0.43373854738637\\
0.369502838771574	0.544287349871034\\
0.318165413375603	0.474568540239471\\
0.270518868956845	0.406601717404722\\
0.17679714163633	0.344423660463918\\
0.184358534677294	0.284895935989415\\
0.284992676429697	0.237879737604853\\
0.506740630332238	0.211546063084889\\
0.660106071640452	0.273300219467658\\
0.523636683245347	0.38711979013528\\
0.06788830094907	0.423791801560325\\
0.0431024697055842	0.341794889494548\\
1.23586102668698e-06	0.275100614510966\\
6.15198276520256e-09	0.22008053547476\\
3.89727628305521e-07	0.176064428598168\\
0.0703998929418616	0.140851556711611\\
8.87465058190453e-08	0.115560350401507\\
4.44218663524441e-09	0.0924482834711916\\
0.0661992391990619	0.0739586269346251\\
0.233445576655063	0.0618499320578831\\
0.798747519098944	0.0640761995403729\\
0.056243798004275	0.239849136034742\\
1.2955294028646e-07	0.194111363174984\\
0.00458905882782056	0.155289095138365\\
0.320487886029631	0.124395580072311\\
0.520566767887171	0.126917004245534\\
8.01236088284317e-08	0.21383341499889\\
1.14632535462644e-08	0.171066734843035\\
0.946967294373444	0.136853388281307\\
0.950636782238086	0.30739214655995\\
0.589907524061801	0.443982550654893\\
0.734653116053446	0.502216312542791\\
0.750502371680269	0.583332625915039\\
0.300655987657499	0.650233491073408\\
0.45396380321244	0.543953127736915\\
0.806023869166497	0.508546880185643\\
0.144016287797933	0.596066517069888\\
0.9730221742698	0.483845961296267\\
0.558800673582681	0.586068045267327\\
0.682763067543443	0.602018338638114\\
0.977341298016539	0.654846955919648\\
0.0273055099262023	0.723037516251605\\
0.863650922825517	0.579451651469199\\
0.821233991398176	0.657066830430298\\
0.63520369360646	0.716141053374145\\
0.153199552762269	0.735107845629279\\
0.894884983072518	0.595701536267938\\
0.880502791944258	0.671915817815882\\
0.744016920269704	0.732069831708995\\
0.861826769776245	0.768426616632306\\
0.404037030067442	0.808129968736398\\
0.967742597596189	0.697120444519632\\
0.909739789532224	0.756477495992589\\
0.542886370455183	0.801325922342061\\
0.999999978163675	0.765989246138724\\
0.964859142237269	0.812791396135917\\
0.999246747743141	0.848897610592355\\
0.41378159615417	0.879091314434033\\
0.888993322592084	0.757730460488205\\
0.83146865731871	0.801210728078222\\
0.647112390386333	0.832246402563665\\
0.792204587461921	0.831151657337667\\
0.196334350011567	0.852910141926109\\
0.988992241343262	0.693303916549693\\
0.778974544938684	0.754244158459349\\
0.878655625625532	0.790100229834924\\
0.307759542613047	0.826508314079853\\
0.81411352840669	0.686214339923658\\
0.145279551749333	0.738882968503461\\
0.759804439529256	0.59818305658467\\
0.497891083359869	0.663200427514406\\
0.176939328174961	0.629287939848391\\
0.63354745156096	0.512798527148232\\
0.1904397076035	0.571970208911913\\
0.517614769479455	0.468045030407891\\
0.294486583521039	0.484995269196971\\
0.430390596678444	0.41073481595677\\
0.103590581763879	0.390263852325197\\
0.789287670150306	0.316773009702986\\
0.397420760154944	0.441132642718084\\
0.800799409157407	0.401074207108581\\
0.0883039400519045	0.509630932265332\\
0.881166925503735	0.411460751561205\\
0.0262226436357011	0.523744752583374\\
0.365525897682127	0.419974826174046\\
0.1157750795954	0.373988330608434\\
0.704189559251961	0.304436629570134\\
0.267204003471681	0.420593968112692\\
0.086991139049453	0.355164834214891\\
0.906906689882419	0.287821206459031\\
0.191045226692644	0.426254410254486\\
0.725607257994883	0.351523700641941\\
0.150013268279803	0.461534773368554\\
0.148925776333686	0.376623804423326\\
0.0533415249948292	0.308620998220782\\
0.142850660040447	0.249000888157143\\
0.20247760148391	0.206116480245259\\
0.258995748408124	0.17641553029876\\
2.58661895145273e-07	0.158743267247201\\
0.664857203808484	0.12699462297876\\
0.330286712064062	0.271141275841148\\
0.377969223254688	0.246317505762539\\
0.669108306347793	0.238721768264919\\
0.0613342925304936	0.361444246894039\\
0.10362009192353	0.291615683196656\\
0.257867862189387	0.237856084935798\\
0.873815677565139	0.207751971041235\\
0.910890501847726	0.360339379355334\\
0.469744786205063	0.484474396807873\\
0.864127822153538	0.469667959649351\\
0.51140632982421	0.569270248918735\\
0.411106416222757	0.562279784329495\\
0.781543500323514	0.503198323263781\\
0.868833226911778	0.589520764410289\\
0.370083834689267	0.665448389240378\\
0.124766113520661	0.571665509374542\\
0.248275202866745	0.463108834315914\\
0.297011430778007	0.386773200250502\\
0.664836186981894	0.332572291691191\\
0.150801940020298	0.435598781084567\\
0.280399381629361	0.355928955216015\\
0.41286430878384	0.305296313534015\\
0.252333369118476	0.298320686806913\\
0.55216729413714	0.25543339674079\\
0.768525220876977	0.334167055328626\\
0.847008932430113	0.452950470367684\\
0.902463916103951	0.554759573096918\\
0.714331801493545	0.639571607177329\\
0.630915952907562	0.690311802053187\\
0.21077939854987	0.713231494424517\\
0.970808762866873	0.582877328944855\\
0.190140252399488	0.665205577900958\\
0.599461738621566	0.54260801474005\\
0.811924695222624	0.584780392913967\\
0.588790875871898	0.657554158352305\\
0.926981322865741	0.672627656149886\\
0.927521538262098	0.735098983310193\\
0.759938039243304	0.785101746514525\\
0.965975672441682	0.812750526485433\\
0.732594770077593	0.848910242527547\\
0.931631746428891	0.860411343041142\\
0.0360312373467132	0.885545240195348\\
0.838835590594376	0.709807990909017\\
0.307571435556852	0.759667093784862\\
0.256226655304671	0.632707658200814\\
0.860650178003679	0.523425950065481\\
0.954617649256603	0.612053516831713\\
0.830603970475257	0.687881866427867\\
0.0483177902482006	0.741518203430743\\
0.459374955967046	0.595100757592953\\
0.941210831841185	0.552379593008557\\
0.948008558719639	0.639558108276499\\
0.683589203956294	0.709601399839849\\
0.998790794808105	0.741071786069037\\
0.999470003443669	0.79281441118683\\
0.999999669541496	0.834232698365443\\
0.999991595157198	0.86738614696299\\
0.999999965814535	0.893908619242588\\
0.482581025718778	0.915126894180685\\
0.579618358018019	0.821658138127035\\
0.598484115222392	0.800103450676615\\
0.497293066852814	0.790414154811225\\
0.630268244103277	0.730698212332467\\
0.555838933905475	0.745353755127346\\
0.598926088150039	0.727970304069577\\
0.777450069979139	0.732871900993157\\
0.784103330576934	0.7728479200547\\
0.938369124291516	0.805492860428739\\
0.675047158911196	0.84192055424263\\
0.94599341373967	0.8452411959133\\
0.922633771044434	0.87405968015383\\
0.822675757530119	0.896035560901677\\
0.239171861366071	0.907429998469297\\
0.269897861812846	0.741174275370824\\
0.749297146731406	0.611996144664729\\
0.737451508360792	0.673018765383885\\
0.718789832169718	0.720344395488371\\
0.203318443572166	0.755602309911238\\
0.838763399627544	0.616080498212027\\
0.801976240786378	0.684679880500411\\
0.465039285524333	0.736619692345628\\
0.0823568336457362	0.668726014074098\\
0.827294569126525	0.538437884525935\\
0.352936540576115	0.621711048063574\\
0.846744630137385	0.532026684536407\\
0.0270419931322547	0.618002214841275\\
0.182398522329212	0.495413023293012\\
0.569765992329793	0.406133929224883\\
0.0283708836624478	0.463303226075934\\
0.105079663304922	0.371706323761782\\
0.137820842892094	0.302008527484775\\
0.488667470724759	0.248195494800253\\
0.0278338497718446	0.291736976605785\\
0.0324103138307968	0.234432077977679\\
0.121470811030676	0.188770674142306\\
8.88771973478263e-07	0.156595908371925\\
0.183512376694176	0.125276758243834\\
1.4234855601331e-08	0.110115337362175\\
0.125029053453197	0.0880922703949948\\
1.60144661917527e-07	0.0762661011646273\\
0.562180358659658	0.0610128866159085\\
0.375747101766241	0.183626545743517\\
0.343656435361869	0.187888536024876\\
0.180048734382146	0.182703690467095\\
0.512523513146766	0.155777502574162\\
0.544285337079013	0.2321535725387\\
0.0848785004943438	0.311403993693822\\
0.0909081584504578	0.252706061402047\\
0.128226718740522	0.206054260943764\\
0.305038650528145	0.170830160106724\\
0.119086316964933	0.161188757272641\\
0.441253537611855	0.134389701240894\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/SequenceSobolPoints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.02,
xmax=1.02,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$ u(k), \tilde{u}(k)$},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$ \hat{y}(k)$},
axis background/.style={fill=white}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mydarkred, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0.5	0.5\\
0.25	0.75\\
0.75	0.25\\
0.125	0.625\\
0.625	0.125\\
0.375	0.375\\
0.875	0.875\\
0.0625	0.9375\\
0.5625	0.4375\\
0.3125	0.1875\\
0.8125	0.6875\\
0.1875	0.3125\\
0.6875	0.8125\\
0.4375	0.5625\\
0.9375	0.0625\\
0.03125	0.53125\\
0.53125	0.03125\\
0.28125	0.28125\\
0.78125	0.78125\\
0.15625	0.15625\\
0.65625	0.65625\\
0.40625	0.90625\\
0.90625	0.40625\\
0.09375	0.46875\\
0.59375	0.96875\\
0.34375	0.71875\\
0.84375	0.21875\\
0.21875	0.84375\\
0.71875	0.34375\\
};
\addplot[only marks, mark=o, mark options={line width=1pt}, mark size=1.5000pt, draw=mylightblue, forget plot] table[row sep=crcr]{%
x	y\\
0.411891287288054	0.5\\
0.80944913917873	0.453689955576325\\
0.0627244704994267	0.552473695458411\\
0.272707676899788	0.444502424749419\\
0.480531262064812	0.375048666819842\\
0.679746964251463	0.388385104211542\\
0.879973544885994	0.483353776649097\\
0.489436281485217	0.581189052517511\\
0.215380168926341	0.558592191179648\\
0.620605980535254	0.459608758873136\\
0.96031556602235	0.525576532160851\\
0.837903255867726	0.618939150959322\\
0.99999974312155	0.686904466683218\\
0.999999868972269	0.749523564228878\\
0.675422195361756	0.799618846732378\\
0.999999967078379	0.811476146155683\\
0.878364468403685	0.84918091575602\\
0.495667706140664	0.873755586785022\\
0.122486511626715	0.796391403951629\\
0.0735310217268102	0.642752900212594\\
0.0469950314461452	0.517229892671291\\
0.113835296315788	0.415613483491642\\
0.0507486229095991	0.337625235760463\\
0.164847393792392	0.272091251314509\\
0.919888862041992	0.226121086014877\\
0.256510236318404	0.377550654071399\\
0.415705458877177	0.319336004212052\\
0.962764366861907	0.310718506602672\\
0.730452626921664	0.447153707449\\
0.927101154994022	0.538714374594378\\
0.609631305985568	0.627974064409771\\
0.725379034466893	0.65668461761043\\
0.499557446345293	0.705631136630215\\
0.878770810456702	0.66423787300332\\
0.945282563700309	0.725825256581081\\
0.933120067190402	0.778495642832558\\
0.843677335940851	0.820081949244913\\
0.815910795249261	0.848231884638961\\
0.706274484374401	0.868644534601656\\
0.945348307932254	0.872300705139332\\
0.814785188521522	0.895678899092659\\
0.22699241258201	0.906509919991315\\
0.827669104686273	0.73911593011743\\
0.90656494245711	0.782282223811202\\
0.605669856720335	0.821805428588884\\
0.932165411456447	0.810377221985466\\
0.370873679561902	0.845542831745985\\
0.586062225758283	0.715970897057\\
0.244822075397459	0.718255413728497\\
0.303988033036755	0.590482795049684\\
0.753164737717703	0.496726886808197\\
0.465783830228478	0.581266459922897\\
0.152714036210159	0.544860734515321\\
0.623522386640164	0.443470204957353\\
0.553272345287189	0.513566498430068\\
0.239227255132765	0.541239627960005\\
0.0324401326065116	0.448228222970325\\
0.208927159098402	0.359808790282883\\
0.115102674478165	0.299964200415032\\
0.24812827661508	0.245178554400467\\
};
\addplot[only marks, mark=o, mark options={line width=1pt}, mark size=1.5000pt, draw=mygreen, forget plot] table[row sep=crcr]{%
x	y\\
0.139552205413704	0.212411447681525\\
0.0699713628913615	0.176629504597943\\
0.0770734384628636	0.144162544330824\\
0.11917611082213	0.118528016398367\\
0.154229894878362	0.100266377135288\\
0.229049751418381	0.0879000328472349\\
0.0520598978613853	0.0844445114422135\\
0.309669903264423	0.0696036797567086\\
0.432145143761676	0.0810355778819158\\
0.202522577514597	0.127317377584273\\
0.0418734995629527	0.113380320345398\\
0.603251328522919	0.0923174485236324\\
0.185436723576199	0.225927566380607\\
0.013632639709578	0.190793501955502\\
0.918633428241361	0.153131417962216\\
0.0631454870352738	0.319097079874768\\
0.0836717477490948	0.257820340554186\\
0.383758027101802	0.20977876570284\\
0.787500175701866	0.21132126201415\\
0.67848774775502	0.356600662221163\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/SignalOPTEX_am.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xtick={  1, 300},
xlabel style={font=\color{white!15!black}},
xlabel={$ k $},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}, yshift=-5pt},
ylabel={$ u_{a}(k) $},
axis background/.style={fill=white}
]
\addplot [color=mylightblue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.506731273119392\\
2	0.661018205388072\\
3	0.0905469656044213\\
4	0.345701593001158\\
5	0.0252105453836622\\
6	0.904789121016032\\
7	0.566739801686015\\
8	0.235175085221358\\
9	0.399330485139326\\
10	0.749477115920585\\
11	0.0920755903653076\\
12	0.480075578062857\\
13	0.921901680621822\\
14	0.634502690185953\\
15	0.162163268001594\\
16	0.542362781839473\\
17	0.930582077899303\\
18	0.757023647130125\\
19	0.57858293033606\\
20	0.92726974756813\\
21	0.692980697280184\\
22	0.940225014245625\\
23	0.802201862885301\\
24	0.999999936291865\\
25	0.944340597480826\\
26	0.448449055135447\\
27	0.579934730012845\\
28	0.999999916193018\\
29	0.999999929217459\\
30	0.665239246175775\\
31	0.999999984502583\\
32	0.999999418413843\\
33	0.802964755441445\\
34	0.910602505696433\\
35	0.10382263168141\\
36	0.882507916052482\\
37	0.891879605454967\\
38	0.266949563933339\\
39	0.130254666902731\\
40	0.263521370574024\\
41	0.807326788606848\\
42	0.681340564339375\\
43	0.435376212183158\\
44	0.873722681046532\\
45	0.774417816639518\\
46	0.310583052494839\\
47	0.0377153530804658\\
48	0.253823686964343\\
49	0.0197852385841579\\
50	0.222764759958045\\
51	0.0247245725602856\\
52	0.52249141798608\\
53	0.435121736390865\\
54	0.952742176283818\\
55	0.737193864527607\\
56	0.567706253564504\\
57	0.099335827102337\\
58	0.389422509462682\\
59	0.310037868233052\\
60	0.126038856662964\\
61	0.150390561070539\\
62	0.275227884803458\\
63	0.176182484801765\\
64	0.0541339147902443\\
65	0.265391958244923\\
66	0.00473008329233392\\
67	0.0436789534059404\\
68	0.414617625503422\\
69	0.791781020860304\\
70	0.328919099841772\\
71	0.829275136044094\\
72	0.841074470977906\\
73	0.0400715094968025\\
74	0.96914438989693\\
75	0.444984240486891\\
76	0.869825139028118\\
77	0.488714459732583\\
78	0.335682467102261\\
79	0.16534563826358\\
80	0.396288141671975\\
81	0.170461750011462\\
82	0.661839003683\\
83	0.888442968274957\\
84	0.766162318309749\\
85	0.965053284460722\\
86	0.856057358107718\\
87	0.498008891121984\\
88	0.629695142265081\\
89	0.757734616752685\\
90	0.911051373303319\\
91	0.395172727486385\\
92	0.218005462198893\\
93	0.0662664218812818\\
94	0.603561623120172\\
95	0.117832429941599\\
96	0.197060965173955\\
97	0.0434818819573465\\
98	0.0989757832204151\\
99	0.0353605303692969\\
100	0.207239911869166\\
101	0.0988986381532047\\
102	0.0263777101610357\\
103	0.151617643442546\\
104	0.0186699252414218\\
105	0.0880788504030638\\
106	0.203017348081462\\
107	0.312808658445126\\
108	0.557992047775648\\
109	0.437748761830171\\
110	0.661527934499844\\
111	0.315102160414546\\
112	0.849907403873111\\
113	0.691435146882061\\
114	0.702685352556298\\
115	0.956441439354679\\
116	0.971991546661087\\
117	0.999714634887589\\
118	0.738331889674498\\
119	0.940675863459234\\
120	0.050117174443686\\
121	0.949283174732547\\
122	0.827788133265427\\
123	0.972257811297344\\
124	0.999999975468068\\
125	0.999999923292929\\
126	0.570213571802791\\
127	0.846652153561887\\
128	0.999999995008886\\
129	0.973746546518169\\
130	0.937818381757746\\
131	0.703784367400798\\
132	0.217595228268131\\
133	0.64196218502423\\
134	0.854711515590116\\
135	0.954907190679783\\
136	0.969125304207135\\
137	0.902269662342569\\
138	0.958968628428119\\
139	0.34794675157921\\
140	0.926617709780446\\
141	0.491526985298619\\
142	0.750148388412135\\
143	0.151404769815554\\
144	0.879930193427066\\
145	0.440355569806253\\
146	0.542777520934904\\
147	0.0491918806486263\\
148	0.982813639341919\\
149	0.823753621225586\\
150	0.820450169775989\\
151	0.787721539446308\\
152	0.0441596489102742\\
153	0.157775928382053\\
154	0.223476992298377\\
155	0.577592350619617\\
156	0.338673440321794\\
157	0.772338532779439\\
158	0.371913115700873\\
159	0.941814616498781\\
160	0.351590767808229\\
161	0.4298092513684\\
162	0.152191710356334\\
163	0.250458062024788\\
164	0.260379181826887\\
165	0.212621817992638\\
166	0.0553015241652549\\
167	0.118203552765888\\
168	0.14377100535276\\
169	0.189846786152949\\
170	0.052720032324439\\
171	0.0885542575303513\\
172	0.924768424555359\\
173	0.556058973120088\\
174	0.342898541382555\\
175	0.0635026256635746\\
176	0.239541610422435\\
177	0.956452105065363\\
178	0.643526396791033\\
179	0.489679451569672\\
180	0.0890614274410357\\
181	0.442206446313303\\
182	0.803721924073966\\
183	0.658828880520484\\
184	0.907368435814165\\
185	0.690178771229683\\
186	0.900486585216092\\
187	0.3787301429954\\
188	0.622045904287422\\
189	0.36555083485776\\
190	0.827831663772988\\
191	0.502357719116716\\
192	0.239463753585969\\
193	0.813843985703944\\
194	0.889816076196618\\
195	0.907702782272044\\
196	0.217198779227893\\
197	0.913316958605245\\
198	0.932606730926578\\
199	0.753428704901421\\
200	0.458437418029586\\
201	0.821568313857708\\
202	0.0843664289971738\\
203	0.587880917121616\\
204	0.4039662379741\\
205	0.482025524296079\\
206	0.212118957079748\\
207	0.189873410532905\\
208	0.204124712492126\\
209	0.179538876805208\\
210	0.740912047827781\\
211	0.972449837113884\\
212	0.296013119777229\\
213	0.246411588415215\\
214	0.693404889403531\\
215	0.769436178412423\\
216	0.0936210690999548\\
217	0.11936873722395\\
218	0.0729200391763813\\
219	0.474949437927601\\
220	0.603019386218496\\
221	0.0764873694601824\\
222	0.10857505831241\\
223	0.126468502408751\\
224	0.219864159737554\\
225	0.187011001009617\\
226	0.0716512362664192\\
227	0.0354512860237468\\
228	0.111136966315889\\
229	0.0335370223191699\\
230	0.238080993033793\\
231	0.129271426094775\\
232	0.760662171004868\\
233	0.136483863963423\\
234	0.314202727802282\\
235	0.724914699829335\\
236	0.809569343145249\\
237	0.868156515581534\\
238	0.610720342749075\\
239	0.935036487082551\\
240	0.473008999072968\\
241	0.8026285882097\\
242	0.777541086118326\\
243	0.289978953724933\\
244	0.95344644677514\\
245	0.730717980475097\\
246	0.981278839951582\\
247	0.849335832091343\\
248	0.885824687355957\\
249	0.77039822589178\\
250	0.645724632903062\\
251	0.328869612936633\\
252	0.15452036733508\\
253	0.734530096579846\\
254	0.66356272842418\\
255	0.895917427565604\\
256	0.543896840917853\\
257	0.59789516344581\\
258	0.0339045921248769\\
259	0.654296571896752\\
260	0.746889204893113\\
261	0.688897653521708\\
262	0.961430778525967\\
263	0.712474052049631\\
264	0.861196113582981\\
265	0.915378101774387\\
266	0.926795089460898\\
267	0.924242362715137\\
268	0.850511275822194\\
269	0.988308752736297\\
270	0.868259050366257\\
271	0.940940207962564\\
272	0.636644171486782\\
273	0.76710966607387\\
274	0.515354271656504\\
275	0.15651195736895\\
276	0.187076964761223\\
277	0.509893909077703\\
278	0.945424417034441\\
279	0.299666147704266\\
280	0.843898050916446\\
281	0.693128797012482\\
282	0.544047930358949\\
283	0.0319064943073937\\
284	0.651603924828572\\
285	0.0864542680003779\\
286	0.153861037429021\\
287	0.487855534341524\\
288	0.34468355803253\\
289	0.966432451869916\\
290	0.958618618019887\\
291	0.329239464681118\\
292	0.0693066730893268\\
293	0.026006080118428\\
294	0.361836155213519\\
295	0.113173323993844\\
296	0.316790863333471\\
297	0.199677432694672\\
298	0.390300671807264\\
299	0.145828355379842\\
300	0.591857730819187\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/SignalOPTEX_fm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=300,
xtick={  1, 300},
xlabel style={font=\color{white!15!black}},
xlabel={$ k $},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}, yshift=-5pt},
ylabel={$ u_{f}(k) $},
axis background/.style={fill=white}
]
\addplot [color=mylightblue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	0.136381369936296\\
2	0.160038624606691\\
3	0.413031485418531\\
4	0.67513563593945\\
5	0.109628717388081\\
6	0.880599252719808\\
7	0.582095058245358\\
8	0.330863307822098\\
9	0.893123862891285\\
10	0.646595995498909\\
11	0.928262602547409\\
12	0.961188195082616\\
13	0.7637612491333\\
14	0.905397502361677\\
15	0.999999941807847\\
16	0.99999987316491\\
17	0.999999984617\\
18	0.515031970754418\\
19	0.999999996165616\\
20	0.916766785505819\\
21	0.999999958963886\\
22	0.755960022553626\\
23	0.302425134535793\\
24	0.0802788452647989\\
25	0.574482568766191\\
26	0.851380668097435\\
27	0.979067550122914\\
28	0.702920500944942\\
29	0.831727836090185\\
30	0.441875048764795\\
31	0.358147938744442\\
32	0.678719181473609\\
33	0.229623917514077\\
34	0.0567008981582433\\
35	0.224567870074241\\
36	0.309787886446179\\
37	0.471171732824845\\
38	0.0321494718422794\\
39	0.212666805589042\\
40	0.0197340537766616\\
41	6.7397587011732e-08\\
42	0.27147838352309\\
43	0.167744603737788\\
44	0.0307380602713375\\
45	0.428421070991707\\
46	0.2155031841253\\
47	0.580622450176244\\
48	0.113445054035716\\
49	0.35024462062746\\
50	0.459305032709157\\
51	0.740809721560852\\
52	0.964897651774982\\
53	0.563319273775638\\
54	0.866889333337754\\
55	0.922235021242822\\
56	0.999999905970001\\
57	0.958412676555467\\
58	0.999999943284173\\
59	0.999999960195944\\
60	0.999999990979244\\
61	0.998273337653421\\
62	0.649698598031782\\
63	0.999999998456188\\
64	0.870750732599313\\
65	0.960458145507832\\
66	0.114431524523822\\
67	0.615140236048099\\
68	0.21530875136294\\
69	0.310270620887459\\
70	0.602612854705428\\
71	0.793244059728589\\
72	0.418351601988539\\
73	0.502393698324872\\
74	0.710927448651026\\
75	0.908394320464959\\
76	0.0783209855123342\\
77	0.230448749693087\\
78	0.0746660772379541\\
79	0.842920154107628\\
80	0.021164573537069\\
81	0.235251716433161\\
82	0.131610987005936\\
83	0.402158221867226\\
84	0.160091257873025\\
85	0.0582360261833664\\
86	0.0342515007682236\\
87	0.773949749359399\\
88	0.84664354215734\\
89	0.933358946477309\\
90	0.369502838771574\\
91	0.318165413375603\\
92	0.270518868956845\\
93	0.17679714163633\\
94	0.184358534677294\\
95	0.284992676429697\\
96	0.506740630332238\\
97	0.660106071640452\\
98	0.523636683245347\\
99	0.06788830094907\\
100	0.0431024697055842\\
101	1.23586102668698e-06\\
102	6.15198276520256e-09\\
103	3.89727628305521e-07\\
104	0.0703998929418616\\
105	8.87465058190453e-08\\
106	4.44218663524441e-09\\
107	0.0661992391990619\\
108	0.233445576655063\\
109	0.798747519098944\\
110	0.056243798004275\\
111	1.2955294028646e-07\\
112	0.00458905882782056\\
113	0.320487886029631\\
114	0.520566767887171\\
115	8.01236088284317e-08\\
116	1.14632535462644e-08\\
117	0.946967294373444\\
118	0.950636782238086\\
119	0.589907524061801\\
120	0.734653116053446\\
121	0.750502371680269\\
122	0.300655987657499\\
123	0.45396380321244\\
124	0.806023869166497\\
125	0.144016287797933\\
126	0.9730221742698\\
127	0.558800673582681\\
128	0.682763067543443\\
129	0.977341298016539\\
130	0.0273055099262023\\
131	0.863650922825517\\
132	0.821233991398176\\
133	0.63520369360646\\
134	0.153199552762269\\
135	0.894884983072518\\
136	0.880502791944258\\
137	0.744016920269704\\
138	0.861826769776245\\
139	0.404037030067442\\
140	0.967742597596189\\
141	0.909739789532224\\
142	0.542886370455183\\
143	0.999999978163675\\
144	0.964859142237269\\
145	0.999246747743141\\
146	0.41378159615417\\
147	0.888993322592084\\
148	0.83146865731871\\
149	0.647112390386333\\
150	0.792204587461921\\
151	0.196334350011567\\
152	0.988992241343262\\
153	0.778974544938684\\
154	0.878655625625532\\
155	0.307759542613047\\
156	0.81411352840669\\
157	0.145279551749333\\
158	0.759804439529256\\
159	0.497891083359869\\
160	0.176939328174961\\
161	0.63354745156096\\
162	0.1904397076035\\
163	0.517614769479455\\
164	0.294486583521039\\
165	0.430390596678444\\
166	0.103590581763879\\
167	0.789287670150306\\
168	0.397420760154944\\
169	0.800799409157407\\
170	0.0883039400519045\\
171	0.881166925503735\\
172	0.0262226436357011\\
173	0.365525897682127\\
174	0.1157750795954\\
175	0.704189559251961\\
176	0.267204003471681\\
177	0.086991139049453\\
178	0.906906689882419\\
179	0.191045226692644\\
180	0.725607257994883\\
181	0.150013268279803\\
182	0.148925776333686\\
183	0.0533415249948292\\
184	0.142850660040447\\
185	0.20247760148391\\
186	0.258995748408124\\
187	2.58661895145273e-07\\
188	0.664857203808484\\
189	0.330286712064062\\
190	0.377969223254688\\
191	0.669108306347793\\
192	0.0613342925304936\\
193	0.10362009192353\\
194	0.257867862189387\\
195	0.873815677565139\\
196	0.910890501847726\\
197	0.469744786205063\\
198	0.864127822153538\\
199	0.51140632982421\\
200	0.411106416222757\\
201	0.781543500323514\\
202	0.868833226911778\\
203	0.370083834689267\\
204	0.124766113520661\\
205	0.248275202866745\\
206	0.297011430778007\\
207	0.664836186981894\\
208	0.150801940020298\\
209	0.280399381629361\\
210	0.41286430878384\\
211	0.252333369118476\\
212	0.55216729413714\\
213	0.768525220876977\\
214	0.847008932430113\\
215	0.902463916103951\\
216	0.714331801493545\\
217	0.630915952907562\\
218	0.21077939854987\\
219	0.970808762866873\\
220	0.190140252399488\\
221	0.599461738621566\\
222	0.811924695222624\\
223	0.588790875871898\\
224	0.926981322865741\\
225	0.927521538262098\\
226	0.759938039243304\\
227	0.965975672441682\\
228	0.732594770077593\\
229	0.931631746428891\\
230	0.0360312373467132\\
231	0.838835590594376\\
232	0.307571435556852\\
233	0.256226655304671\\
234	0.860650178003679\\
235	0.954617649256603\\
236	0.830603970475257\\
237	0.0483177902482006\\
238	0.459374955967046\\
239	0.941210831841185\\
240	0.948008558719639\\
241	0.683589203956294\\
242	0.998790794808105\\
243	0.999470003443669\\
244	0.999999669541496\\
245	0.999991595157198\\
246	0.999999965814535\\
247	0.482581025718778\\
248	0.579618358018019\\
249	0.598484115222392\\
250	0.497293066852814\\
251	0.630268244103277\\
252	0.555838933905475\\
253	0.598926088150039\\
254	0.777450069979139\\
255	0.784103330576934\\
256	0.938369124291516\\
257	0.675047158911196\\
258	0.94599341373967\\
259	0.922633771044434\\
260	0.822675757530119\\
261	0.239171861366071\\
262	0.269897861812846\\
263	0.749297146731406\\
264	0.737451508360792\\
265	0.718789832169718\\
266	0.203318443572166\\
267	0.838763399627544\\
268	0.801976240786378\\
269	0.465039285524333\\
270	0.0823568336457362\\
271	0.827294569126525\\
272	0.352936540576115\\
273	0.846744630137385\\
274	0.0270419931322547\\
275	0.182398522329212\\
276	0.569765992329793\\
277	0.0283708836624478\\
278	0.105079663304922\\
279	0.137820842892094\\
280	0.488667470724759\\
281	0.0278338497718446\\
282	0.0324103138307968\\
283	0.121470811030676\\
284	8.88771973478263e-07\\
285	0.183512376694176\\
286	1.4234855601331e-08\\
287	0.125029053453197\\
288	1.60144661917527e-07\\
289	0.562180358659658\\
290	0.375747101766241\\
291	0.343656435361869\\
292	0.180048734382146\\
293	0.512523513146766\\
294	0.544285337079013\\
295	0.0848785004943438\\
296	0.0909081584504578\\
297	0.128226718740522\\
298	0.305038650528145\\
299	0.119086316964933\\
300	0.441253537611855\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/uSequenceSobol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=80,
xtick={ 1, 50, 80},
xticklabels={1, $k$, $k+L$},
xlabel style={font=\color{white!15!black}},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$ u(k), \tilde{u}(k) $},
axis background/.style={fill=white}
]
\addplot [color=mylightblue, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	0.411891287288054\\
2	0.80944913917873\\
3	0.0627244704994267\\
4	0.272707676899788\\
5	0.480531262064812\\
6	0.679746964251463\\
7	0.879973544885994\\
8	0.489436281485217\\
9	0.215380168926341\\
10	0.620605980535254\\
11	0.96031556602235\\
12	0.837903255867726\\
13	0.99999974312155\\
14	0.999999868972269\\
15	0.675422195361756\\
16	0.999999967078379\\
17	0.878364468403685\\
18	0.495667706140664\\
19	0.122486511626715\\
20	0.0735310217268102\\
21	0.0469950314461452\\
22	0.113835296315788\\
23	0.0507486229095991\\
24	0.164847393792392\\
25	0.919888862041992\\
26	0.256510236318404\\
27	0.415705458877177\\
28	0.962764366861907\\
29	0.730452626921664\\
30	0.927101154994022\\
31	0.609631305985568\\
32	0.725379034466893\\
33	0.499557446345293\\
34	0.878770810456702\\
35	0.945282563700309\\
36	0.933120067190402\\
37	0.843677335940851\\
38	0.815910795249261\\
39	0.706274484374401\\
40	0.945348307932254\\
41	0.814785188521522\\
42	0.22699241258201\\
43	0.827669104686273\\
44	0.90656494245711\\
45	0.605669856720335\\
46	0.932165411456447\\
47	0.370873679561902\\
48	0.586062225758283\\
49	0.244822075397459\\
50	0.303988033036755\\
};
\addplot [color=mygreen, line width=1pt, forget plot]
  table[row sep=crcr]{%
50	0.303988033036755\\
51	0.753164737717703\\
52	0.465783830228478\\
53	0.152714036210159\\
54	0.623522386640164\\
55	0.553272345287189\\
56	0.239227255132765\\
57	0.0324401326065116\\
58	0.208927159098402\\
59	0.115102674478165\\
60	0.24812827661508\\
61	0.139552205413704\\
62	0.0699713628913615\\
63	0.0770734384628636\\
64	0.11917611082213\\
65	0.154229894878362\\
66	0.229049751418381\\
67	0.0520598978613853\\
68	0.309669903264423\\
69	0.432145143761676\\
70	0.202522577514597\\
71	0.0418734995629527\\
72	0.603251328522919\\
73	0.185436723576199\\
74	0.013632639709578\\
75	0.918633428241361\\
76	0.0631454870352738\\
77	0.0836717477490948\\
78	0.383758027101802\\
79	0.787500175701866\\
80	0.67848774775502\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Tikz/ySequenceSobol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=80,
xtick={ 1, 50, 80},
xticklabels={1, $k$, $k+L$},
xlabel style={font=\color{white!15!black}},
ymin=-0.02,
ymax=1.02,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$ \hat{y}(k)$},
axis background/.style={fill=white}
]
\addplot [color=mylightblue, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	0.5\\
2	0.453689955576325\\
3	0.552473695458411\\
4	0.444502424749419\\
5	0.375048666819842\\
6	0.388385104211542\\
7	0.483353776649097\\
8	0.581189052517511\\
9	0.558592191179648\\
10	0.459608758873136\\
11	0.525576532160851\\
12	0.618939150959322\\
13	0.686904466683218\\
14	0.749523564228878\\
15	0.799618846732378\\
16	0.811476146155683\\
17	0.84918091575602\\
18	0.873755586785022\\
19	0.796391403951629\\
20	0.642752900212594\\
21	0.517229892671291\\
22	0.415613483491642\\
23	0.337625235760463\\
24	0.272091251314509\\
25	0.226121086014877\\
26	0.377550654071399\\
27	0.319336004212052\\
28	0.310718506602672\\
29	0.447153707449\\
30	0.538714374594378\\
31	0.627974064409771\\
32	0.65668461761043\\
33	0.705631136630215\\
34	0.66423787300332\\
35	0.725825256581081\\
36	0.778495642832558\\
37	0.820081949244913\\
38	0.848231884638961\\
39	0.868644534601656\\
40	0.872300705139332\\
41	0.895678899092659\\
42	0.906509919991315\\
43	0.73911593011743\\
44	0.782282223811202\\
45	0.821805428588884\\
46	0.810377221985466\\
47	0.845542831745985\\
48	0.715970897057\\
49	0.718255413728497\\
50	0.590482795049684\\
};
\addplot [color=mygreen, line width=1pt, forget plot]
  table[row sep=crcr]{%
50	0.590482795049684\\
51	0.496726886808197\\
52	0.581266459922897\\
53	0.544860734515321\\
54	0.443470204957353\\
55	0.513566498430068\\
56	0.541239627960005\\
57	0.448228222970325\\
58	0.359808790282883\\
59	0.299964200415032\\
60	0.245178554400467\\
61	0.212411447681525\\
62	0.176629504597943\\
63	0.144162544330824\\
64	0.118528016398367\\
65	0.100266377135288\\
66	0.0879000328472349\\
67	0.0844445114422135\\
68	0.0696036797567086\\
69	0.0810355778819158\\
70	0.127317377584273\\
71	0.113380320345398\\
72	0.0923174485236324\\
73	0.225927566380607\\
74	0.190793501955502\\
75	0.153131417962216\\
76	0.319097079874768\\
77	0.257820340554186\\
78	0.20977876570284\\
79	0.21132126201415\\
80	0.356600662221163\\
};
\end{axis}
\end{tikzpicture}%
